BR-MoE: Budgeted Semantic Release for Privacy-Preserving Traffic Analytics

Traffic cameras support useful analysis, but their outputs can reveal private information. Replacing images with text reduces direct visual exposure. It does not place a formal bound on disclosure. The published reinforcement learning and mixture-of-experts framework refines scene descriptions through relevance, coverage, and brevity rewards. It does not account for repeated releases under a fixed privacy budget. This paper proposes budgeted semantic release as an extension of that framework. Four scene experts first process isolated video chunks. Their outputs are mapped to a fixed, bounded semantic schema. A reinforcement learning controller selects which expert summaries to release and how much privacy budget to spend. The controller uses public task requests and previous private releases. A separate privacy filter enforces the total budget. Calibrated noise is added before the summaries are converted to text. Under explicit chunk isolation and bounded-event assumptions, the complete release transcript satisfies an event-level differential privacy bound. The design also supports reuse of previous summaries without new disclosure. An evaluation protocol covers traffic utility, privacy attacks, release freshness, and computational cost. Illustrative tables show the intended reporting format. They do not establish empirical gains. The proposed contribution is a task-aware release interface with auditable privacy accounting for repeated traffic descriptions.

==> figures/architecture_tikz.tex <==
\begin{tikzpicture}[
 font=\sffamily\small,
 box/.style={draw=teal,line width=.7pt,rounded corners=2pt,fill=pale,align=center,minimum height=1.05cm,text width=2.7cm,inner sep=5pt},
 control/.style={box,draw=amber,fill=orange!7},
 arrow/.style={-{Latex[length=2.1mm]},thick,draw=teal},
 ctrl/.style={-{Latex[length=2.1mm]},thick,dashed,draw=amber}]
\node[box,text width=2.25cm] (video) at (0,0) {Private video\\Fixed, isolated chunks};
\node[box,text width=3.0cm,minimum height=2.4cm] (experts) at (3.65,0) {Four scene experts\\[3pt]Traffic $\cdot$ Pedestrians\\Signs $\cdot$ Environment\\[3pt]Fixed schema + clipping};
\node[box,text width=2.4cm] (query) at (7.35,0) {Selected window\\aggregates $f_{tm}$};
\node[box,text width=2.6cm] (noise) at (11.1,0) {Calibrated noise\\Privacy boundary};
\node[box,text width=2.6cm] (render) at (11.1,-2.6) {Grounded renderer\\Text + age + uncertainty};
\node[box,text width=2.7cm] (cache) at (7.35,-2.6) {Sanitized cache\\Prior private releases};
\node[control,text width=2.9cm] (actor) at (3.65,-2.6) {Frozen RL controller\\Expert choice + budget};
\node[control,text width=2.4cm] (public) at (0,-2.6) {Public task\\Clock + fixed costs};
\node[control,text width=2.5cm] (ledger) at (7.35,2.0) {Hard budget filter\\Persistent ledger $B_t$};
\node[control,text width=2.9cm] (train) at (3.65,-4.7) {Offline public / synthetic\\training episodes};
\node[box,text width=2.6cm,fill=white] (out) at (11.1,-4.7) {Released report\\Downstream analytics};
\draw[arrow] (video) -- (experts);
\draw[arrow] (experts) -- (query);
\draw[arrow] (query) -- (noise);
\draw[arrow] (noise) -- (render);
\draw[arrow] (noise.south west) -- (cache.north east);
\draw[arrow] (cache) -- (actor);
\draw[arrow] (render) -- (out);
\draw[ctrl] (public) -- (actor);
\draw[ctrl] (actor.north) -- (experts.south);
\draw[{Latex[length=2.1mm]}-{Latex[length=2.1mm]},thick,dashed,draw=amber] (actor.north east) -- (5.5,-1.95) -- (5.5,2.0) -- (ledger.west);
\draw[ctrl] (ledger.east) -| (noise.north);
\draw[ctrl] (train) -- (actor);
\node[align=left,text width=4.5cm,font=\sffamily\footnotesize,text=teal] at (0.8,2.0) {Trusted processing:\\raw frames and expert drafts stay local};
\node[align=center,text width=3.6cm,font=\sffamily\footnotesize,text=amber] at (7.35,-4.7) {Reuse reads the cache.\\It consumes no new budget.};
\end{tikzpicture}

